Kurtosis-limited Sphere Shaping for Nonlinear Interference Noise Reduction in Optical Channels

Nonlinear interference (NLI) generated during the propagation of an optical waveform through the fiber depends on the fourth order standardized moment of the channel input distribution, also known as kurtosis. Probabilistically-shaped inputs optimized for the linear Gaussian channel have a Gaussian-like distribution with high kurtosis. For optical channels, this leads to an increase in NLI power and consequently, a decrease in effective signal-to-noise ratio (SNR). In this work, we propose kurtosis-limited enumerative sphere shaping (K-ESS) as an algorithm to generate low-kurtosis shaped inputs. Numerical simulations at a shaping blocklength of 108 amplitudes demonstrate that with K-ESS, it is possible to increase the effective SNRs by 0.4 dB in a single-span single-channel scenario at 400 Gbit/s. K-ESS offers also a twofold decrease in frame error rate with respect to Gaussian-channel-optimal sphere shaping.

==> EmaxKmaxPlane_Histograms.tikz <==
\begin{tikzpicture}
\begin{axis}[name=outset,
every axis/.append style={font=\footnotesize},
width=\columnwidth,
xmin=1.3,
xmax=3.2,
ymin=0,
ymax=0.2,
xlabel={Kurtosis},
ylabel={Probability},
ylabel near ticks,
xlabel near ticks,
% xtick={12,13,14,15,16,17,18},
%ymajorgrids,
legend style={at={(0.715,0.235)},anchor=center,font=\footnotesize,legend cell align=left,row sep=-0.5ex},
area style]


\node[anchor=west] (p1) at (axis cs:1.8554, 0.095){};
\node[anchor=west] (p2) at (axis cs:1.8554, 0.125){};
\draw[-latex, semithick, color=red] (p1)--(p2) node[above, align=center, pos=0.92] {Mean \\ 1.86};


\node[anchor=west] (p3) at (axis cs:1.6508, 0.18){};
\node[anchor=west] (p4) at (axis cs:1.6508, 0.15){};
\draw[-latex, semithick, color=blue] (p4)--(p3) node[above, align=center, pos=0.92] {Mean \\ 1.65};

\node[anchor=west] (p5) at (axis cs:1.47, 0.175){};
\node[anchor=west] (p6) at (axis cs:1.47, 0.145){};
\draw[-latex, semithick, color=black] (p6)--(p5) node[above, align=center, pos=0.92] {Mean \\ 1.58};

\addplot+[ybar interval,mark=no, black, opacity=0.45]
  table[]{%
1	2.52751910754755e-26
1.02914572864322	1.01254969675157e-21
1.05829145728643	2.29422703063009e-18
1.08743718592965	3.46792318747849e-16
1.11658291457286	2.46050254283791e-14
1.14572864321608	1.00704050879838e-12
1.17487437185930	1.28203517398461e-10
1.20402010050251	8.33580009797495e-09
1.23316582914573	1.04294089995336e-06
1.26231155778894	1.55589302404055e-05
1.29145728643216	0.000119372090169460
1.32060301507538	0.000647350233705603
1.34974874371859	0.00709777886663528
1.37889447236181	0.0196502910548830
1.40804020100503	0.0197882157328286
1.43718592964824	0.0481262549364642
1.46633165829146	0.0779469125886682
1.49547738693467	0.146334655711723
1.52462311557789	0.0695721101228612
1.55376884422111	0.0892009702665507
1.58291457286432	0.116050756336242
1.61206030150754	0.0799768504714064
1.64120603015075	0.0671087135583387
1.67035175879397	0.0823930013605154
1.69949748743719	0.0371343438872526
1.72864321608040	0.0272074660627821
1.75778894472362	0.0414613260676369
1.78693467336683	0.0266461292893188
1.81608040201005	0.0125540629685436
1.84522613065327	0.0112170385405491
1.87437185929648	0.00635187399330105
1.90351758793970	0.00167417775254367
1.93266331658291	0.00317014691905230
1.96180904522613	0.00144219919842505
1.99095477386935	0.00326442464786245
2.02010050251256	0.00145627369939945
2.04924623115578	0.00119416372633994
2.07839195979900	0.000235839660562940
2.10753768844221	0.000385349930345301
2.13668341708543	0.000269812783719599
2.16582914572864	8.18568354455990e-05
2.19497487437186	8.58620404672407e-05
2.22412060301508	2.57099230069150e-05
2.25326633165829	5.83558255325012e-05
2.28241206030151	1.08392014484452e-05
2.31155778894472	2.25716757572452e-05
2.34070351758794	7.50428323196041e-06
2.36984924623116	5.13983983222535e-06
2.39899497487437	1.61450770527755e-06
2.42814070351759	3.15970687790639e-06
2.45728643216080	4.50354158328486e-07
2.48643216080402	1.14059735429402e-06
2.51557788944724	2.76832101989465e-07
2.54472361809045	4.25712460545675e-07
2.57386934673367	4.57138199605318e-08
2.60301507537688	7.97663136493616e-08
2.63216080402010	3.02243619903654e-07
2.66130653266332	2.30358836706906e-08
2.69045226130653	5.52229842247822e-08
2.71959798994975	6.09284135236806e-08
2.74874371859297	2.90349827221661e-09
2.77788944723618	3.46193451651941e-08
2.80703517587940	8.27565088927965e-10
2.83618090452261	2.22329390079607e-09
2.86532663316583	8.14524770003791e-09
2.89447236180905	4.05189235075996e-10
2.92361809045226	7.20784197261134e-10
2.95276381909548	2.05115065493702e-09
2.98190954773869	6.11089372163878e-11
3.01105527638191	7.77163885895873e-11
3.04020100502513	6.98715524632465e-10
3.06934673366834	1.16308536329460e-11
3.09849246231156	4.92064959798257e-12
3.12763819095477	1.16092942295638e-10
3.15678391959799	4.79862934760004e-11
3.18592964824121	2.05298160292155e-12
3.21507537688442	7.70166331630959e-13
3.24422110552764	3.28034309473070e-11
3.27336683417085	4.46843905231363e-15
3.30251256281407	1.00324776054287e-12
3.33165829145729	1.15693459267725e-13
3.36080402010050	6.10712046808035e-12
3.38994974874372	1.36836543621876e-13
3.41909547738693	1.19286259347706e-13
3.44824120603015	4.17054311549272e-14
3.47738693467337	1.09314619144690e-12
3.50653266331658	1.86895985983631e-16
3.53567839195980	2.63141938761955e-14
3.56482412060302	1.78737562092545e-14
3.59396984924623	1.32989973964953e-14
3.62311557788945	1.66268059475057e-13
3.65226130653266	2.65580324961097e-15
3.68140703517588	4.48348430164802e-15
3.71055276381910	2.20555832694614e-14
3.73969849246231	1.02056941318274e-15
3.76884422110553	2.53221048560510e-14
3.79798994974874	9.02714960063360e-18
3.82713567839196	4.96498689105387e-16
3.85628140703518	3.64095033945249e-15
3.88542713567839	2.87179496066940e-16
3.91457286432161	3.48670448196169e-15
3.94371859296482	2.73053526939915e-20
3.97286432160804	0
4.00201005025126	4.69702126149927e-16
4.03115577889447	0
4.06030150753769	1.37967575913777e-16
4.08944723618090	3.91139165378774e-16
4.11859296482412	0
4.14773869346734	0
4.17688442211055	4.21799512874199e-17
4.20603015075377	1.20361994675115e-17
4.23517587939698	7.28142738506441e-20
4.26432160804020	2.72398198475260e-17
4.29346733668342	2.81390761295814e-17
4.32261306532663	1.85121035213502e-21
4.35175879396985	3.78861768629133e-18
4.38090452261307	0
4.41005025125628	0
4.43919597989950	1.55913563882692e-18
4.46834170854271	1.06126804137314e-18
4.49748743718593	3.88652357378987e-18
4.52663316582915	0
4.55577889447236	2.63951742708585e-19
4.58492462311558	3.08535058689170e-23
4.61407035175879	0
4.64321608040201	9.25605176067509e-22
4.67236180904523	1.85121035213502e-21
4.70150753768844	4.77396296309753e-19
4.73065326633166	5.46107053879831e-20
4.75979899497487	1.64294918751983e-20
4.78894472361809	5.55363105640506e-22
4.81809045226131	0
4.84723618090452	0
4.87638190954774	0
4.90552763819095	0
4.93467336683417	1.85121035213502e-21
4.96381909547739	1.86663710506948e-20
4.99296482412060	1.37452368646025e-20
5.02211055276382	2.82309578700590e-21
5.05125628140704	0
5.08040201005025	0
5.10954773869347	0
5.13869346733668	1.51738553453690e-24
5.16783919597990	3.08535058689170e-23
5.19698492462312	3.08535058689170e-23
5.22613065326633	9.33318552534739e-22
5.25527638190955	0
5.28442211055276	0
5.31356783919598	9.25605176067509e-22
5.34271356783920	9.25605176067510e-23
5.37185929648241	0
5.40100502512563	3.03477106907380e-24
5.43015075376884	0
5.45929648241206	0
5.48844221105528	0
5.51758793969849	0
5.54673366834171	3.08535058689170e-23
5.57587939698492	0
5.60502512562814	0
5.63417085427136	1.51738553453690e-24
5.66331658291457	0
5.69246231155779	4.77976443379124e-23
5.72160804020101	0
5.75075376884422	0
5.77989949748744	0
5.80904522613065	0
5.83819095477387	4.89479204689323e-26
5.86733668341709	5.05795178178967e-25
5.89648241206030	0
5.92562814070352	0
5.95477386934673	0
5.98391959798995	0
6.01306532663317	0
6.04221105527638	0
6.07135678391960	0
6.10050251256281	1.51738553453690e-24
6.12964824120603	0
6.15879396984925	4.89479204689323e-26
6.18793969849246	0
6.21708542713568	0
6.24623115577889	0
6.27537688442211	0
6.30452261306533	0
6.33366834170854	0
6.36281407035176	0
6.39195979899498	0
6.42110552763819	0
6.45025125628141	0
6.47939698492462	0
6.50854271356784	0
6.53768844221106	0
6.56683417085427	2.44739602344661e-26
6.59597989949749	0
6.62512562814070	0
6.65427135678392	0
6.68341708542714	0
6.71256281407035	0
6.74170854271357	0
6.77085427135678	0
6.80000000000000	7.76951118554481e-28
};
  \addlegendentry{$\kmax=10320$};
  
 \addplot+[ybar interval,mark=no, blue, opacity=0.45]
  table[]{%
1	1.24687894203470e-29
1.02914572864322	1.03834991026567e-21
1.05829145728643	2.35484983976987e-18
1.08743718592965	3.50793064597771e-16
1.11658291457286	2.29493482031461e-14
1.14572864321608	6.29909034668265e-13
1.17487437185930	1.52439586833657e-11
1.20402010050251	3.30336585020564e-10
1.23316582914573	8.61573079214031e-09
1.26231155778894	1.56232097763459e-07
1.29145728643216	1.94140296577898e-06
1.32060301507538	8.70000225226265e-06
1.34974874371859	8.26431963507142e-05
1.37889447236181	0.000542914949812217
1.40804020100503	0.00343145357048689
1.43718592964824	0.00418188973820481
1.46633165829146	0.0179794043045901
1.49547738693467	0.0445515832668338
1.52462311557789	0.0334533072719821
1.55376884422111	0.0916178606582971
1.58291457286432	0.119195138702329
1.61206030150754	0.0821438143607999
1.64120603015075	0.152760032083849
1.67035175879397	0.151164116442981
1.69949748743719	0.0878232816307567
1.72864321608040	0.0628417106290090
1.75778894472362	0.0425847160969437
1.78693467336683	0.0273681032057924
1.81608040201005	0.0128942139116934
1.84522613065327	0.0252302490229378
1.87437185929648	0.0154587878491837
1.90351758793970	0.00748650067891343
1.93266331658291	0.00688262772059655
1.96180904522613	0.00148127542568179
1.99095477386935	0.00335287387147989
2.02010050251256	0.00149573127369840
2.04924623115578	0.00122651946000224
2.07839195979900	0.00112494182938439
2.10753768844221	0.000792597739946383
2.13668341708543	0.000277123331156400
2.16582914572864	0.000251785644461475
2.19497487437186	8.81884629265581e-05
2.22412060301508	9.39412697844269e-05
2.25326633165829	5.99369701502164e-05
2.28241206030151	1.11328884089868e-05
2.31155778894472	2.31832528073635e-05
2.34070351758794	7.70761095346469e-06
2.36984924623116	1.41441127657110e-05
2.39899497487437	1.65825261240833e-06
2.42814070351759	7.02727568861439e-06
2.45728643216080	4.62556454277674e-07
2.48643216080402	1.17150171304939e-06
2.51557788944724	1.79438369718391e-06
2.54472361809045	4.37247092427649e-07
2.57386934673367	6.05426172562876e-07
2.60301507537688	8.19275730669227e-08
2.63216080402010	3.10432877248377e-07
2.66130653266332	2.36600383827157e-08
2.69045226130653	5.67192448548808e-08
2.71959798994975	6.25792621275658e-08
2.74874371859297	2.98216823573386e-09
2.77788944723618	4.72644467289511e-08
2.80703517587940	8.49987873186902e-10
2.83618090452261	2.28353380234429e-09
2.86532663316583	1.08049151302766e-08
2.89447236180905	4.16167792441100e-10
2.92361809045226	7.40313765108630e-10
2.95276381909548	2.55470086533583e-09
2.98190954773869	6.27646770896961e-11
3.01105527638191	7.98221055151109e-11
3.04020100502513	7.17647144243799e-10
3.06934673366834	1.19459903215860e-11
3.09849246231156	5.05397405285091e-12
3.12763819095477	1.19238467685614e-10
3.15678391959799	4.92864767732347e-11
3.18592964824121	2.10860691165649e-12
3.21507537688442	7.91033902929826e-13
3.24422110552764	4.48641450377610e-11
3.27336683417085	4.58951091262378e-15
3.30251256281407	1.03043064729569e-12
3.33165829145729	1.18828160709385e-13
3.36080402010050	8.99234874866450e-12
3.38994974874372	1.40544114588103e-13
3.41909547738693	1.22518307308881e-13
3.44824120603015	4.28354351844886e-14
3.47738693467337	1.72023728667058e-12
3.50653266331658	1.91959911986117e-16
3.53567839195980	2.70271740394816e-14
3.56482412060302	1.83580436504951e-14
3.59396984924623	1.30779942049785e-13
3.62311557788945	1.70773074097642e-13
3.65226130653266	2.72776194397464e-15
3.68140703517588	4.60496381131948e-15
3.71055276381910	2.26531768508881e-14
3.73969849246231	1.04822162819185e-15
3.76884422110553	2.60082044774173e-14
3.79798994974874	9.27173921742177e-18
3.82713567839196	5.09951265995836e-16
3.85628140703518	3.73960148490475e-15
3.88542713567839	2.94960592647804e-16
3.91457286432161	3.58117635302016e-15
3.94371859296482	2.80451881954681e-20
3.97286432160804	2.16340581739841e-16
4.00201005025126	4.82428653140411e-16
4.03115577889447	0
4.06030150753769	1.41705792074455e-16
4.08944723618090	4.01737037664410e-16
4.11859296482412	0
4.14773869346734	1.54528986957030e-17
4.17688442211055	4.33228123873190e-17
4.20603015075377	1.23623189565624e-17
4.23517587939698	7.47871685212484e-20
4.26432160804020	2.79778797437990e-17
4.29346733668342	2.89015012750364e-17
4.32261306532663	8.15211826359794e-19
4.35175879396985	3.89126986212121e-18
4.38090452261307	0
4.41005025125628	0
4.43919597989950	1.60138024596123e-18
4.46834170854271	1.09002298119720e-18
4.49748743718593	4.01987368697348e-18
4.52663316582915	0
4.55577889447236	2.71103485889525e-19
4.58492462311558	3.16894781869697e-23
4.61407035175879	0
4.64321608040201	9.50684345609090e-22
4.67236180904523	1.90136869121818e-21
4.70150753768844	4.90331295986981e-19
4.73065326633166	5.60903763909363e-20
4.75979899497487	1.68746471345613e-20
4.78894472361809	5.70410607365454e-22
4.81809045226131	0
4.84723618090452	0
4.87638190954774	0
4.90552763819095	0
4.93467336683417	1.90136869121818e-21
4.96381909547739	1.91721343031166e-20
4.99296482412060	1.41176625322950e-20
5.02211055276382	2.89958725410772e-21
5.05125628140704	0
5.08040201005025	0
5.10954773869347	0
5.13869346733668	1.55849892722802e-24
5.16783919597990	3.16894781869697e-23
5.19698492462312	3.16894781869697e-23
5.22613065326633	9.58606715155832e-22
5.25527638190955	0
5.28442211055276	0
5.31356783919598	9.50684345609090e-22
5.34271356783920	9.50684345609090e-23
5.37185929648241	0
5.40100502512563	3.11699785445603e-24
5.43015075376884	0
5.45929648241206	0
5.48844221105528	0
5.51758793969849	0
5.54673366834171	3.16894781869697e-23
5.57587939698492	0
5.60502512562814	0
5.63417085427136	1.55849892722802e-24
5.66331658291457	0
5.69246231155779	4.90927162076825e-23
5.72160804020101	0
5.75075376884422	0
5.77989949748744	0
5.80904522613065	0
5.83819095477387	5.02741589428392e-26
5.86733668341709	5.19499642409339e-25
5.89648241206030	0
5.92562814070352	0
5.95477386934673	0
5.98391959798995	0
6.01306532663317	0
6.04221105527638	0
6.07135678391960	0
6.10050251256281	1.55849892722802e-24
6.12964824120603	0
6.15879396984925	5.02741589428392e-26
6.18793969849246	0
6.21708542713568	0
6.24623115577889	0
6.27537688442211	0
6.30452261306533	0
6.33366834170854	0
6.36281407035176	0
6.39195979899498	0
6.42110552763819	0
6.45025125628141	0
6.47939698492462	0
6.50854271356784	0
6.53768844221106	0
6.56683417085427	2.51370794714196e-26
6.59597989949749	0
6.62512562814070	0
6.65427135678392	0
6.68341708542714	0
6.71256281407035	0
6.74170854271357	0
6.77085427135678	0
6.80000000000000	7.98002522902210e-28
};
\addlegendentry{$\emax=552$, $\kmax=10624$};

\addplot+[ybar interval,mark=no, red, opacity=0.45]
  table[]{%
1	8.19469470582268e-30
1.02914572864322	6.14392056522001e-22
1.05829145728643	1.50832518457036e-18
1.08743718592965	2.22132116852740e-16
1.11658291457286	1.46916891642195e-14
1.14572864321608	3.77277120913172e-13
1.17487437185930	8.09149361095828e-12
1.20402010050251	1.82914238608342e-10
1.23316582914573	2.08592260176562e-09
1.26231155778894	3.52716208733406e-08
1.29145728643216	4.43652792464443e-07
1.32060301507538	8.95308954076411e-07
1.34974874371859	1.04152308689271e-05
1.37889447236181	0.000117959660374462
1.40804020100503	0.000190504204737876
1.43718592964824	0.00100382630505980
1.46633165829146	0.00416894665985871
1.49547738693467	0.00374183150471525
1.52462311557789	0.00959163100930270
1.55376884422111	0.00900319141521862
1.58291457286432	0.0274960133950872
1.61206030150754	0.0226876348910901
1.64120603015075	0.0180533041330434
1.67035175879397	0.0556172331295829
1.69949748743719	0.0577189137425906
1.72864321608040	0.0413006119548411
1.75778894472362	0.0604431543395480
1.78693467336683	0.0744074791438274
1.81608040201005	0.0470209018489186
1.84522613065327	0.0794537331410646
1.87437185929648	0.0942513402682626
1.90351758793970	0.0476432214146470
1.93266331658291	0.0650430441617644
1.96180904522613	0.0564156225752316
1.99095477386935	0.0381664427341697
2.02010050251256	0.0420026704075867
2.04924623115578	0.0454189549579430
2.07839195979900	0.0248003350136828
2.10753768844221	0.0151002097247022
2.13668341708543	0.0206276711678630
2.16582914572864	0.00772711823662771
2.19497487437186	0.0110830069061902
2.22412060301508	0.00895999353259798
2.25326633165829	0.000981802580049333
2.28241206030151	0.00430599385649860
2.31155778894472	0.00283830055186479
2.34070351758794	0.000106771857133924
2.36984924623116	0.00143971094836413
2.39899497487437	0.000232556196282566
2.42814070351759	0.000397820040435294
2.45728643216080	0.000207278505737855
2.48643216080402	7.60716614910941e-05
2.51557788944724	7.30208020203819e-05
2.54472361809045	3.31266437360883e-05
2.57386934673367	1.72959171768452e-05
2.60301507537688	1.01077776895543e-05
2.63216080402010	5.15415345029280e-06
2.66130653266332	3.49403483369065e-06
2.69045226130653	1.11717694228177e-06
2.71959798994975	1.26941799516823e-06
2.74874371859297	2.08127001626243e-07
2.77788944723618	2.73441189862212e-07
2.80703517587940	1.83706689303934e-07
2.83618090452261	4.79417480403763e-08
2.86532663316583	6.55216235915862e-08
2.89447236180905	4.22870155906518e-09
2.92361809045226	1.49625294477116e-08
2.95276381909548	9.89925626072626e-09
2.98190954773869	7.22679305507520e-10
3.01105527638191	2.74851930048512e-09
3.04020100502513	1.97481053211134e-09
3.06934673366834	3.03260966508596e-10
3.09849246231156	3.33683868994374e-10
3.12763819095477	3.53880430641362e-10
3.15678391959799	1.01687039550178e-10
3.18592964824121	6.89407316733743e-11
3.21507537688442	1.45569573949700e-11
3.24422110552764	7.18842312641809e-11
3.27336683417085	8.54697243861422e-12
3.30251256281407	5.85643462690430e-12
3.33165829145729	7.61317382185805e-12
3.36080402010050	7.63645396367782e-12
3.38994974874372	1.06230213529915e-12
3.41909547738693	1.55305726067484e-13
3.44824120603015	1.15691958349287e-12
3.47738693467337	1.30464460675210e-12
3.50653266331658	1.38691237123184e-13
3.53567839195980	2.34378232570649e-14
3.56482412060302	1.65040193154053e-13
3.59396984924623	1.05657251404288e-13
3.62311557788945	1.33550384319577e-13
3.65226130653266	2.09080596635911e-15
3.68140703517588	7.16397234976535e-15
3.71055276381910	3.07887978150845e-14
3.73969849246231	3.50412426955964e-15
3.76884422110553	1.70933124624198e-14
3.79798994974874	2.43741616663408e-17
3.82713567839196	2.31622610470101e-15
3.85628140703518	2.77052970976535e-15
3.88542713567839	1.93858072350862e-16
3.91457286432161	2.35364398526790e-15
3.94371859296482	1.31909974535274e-18
3.97286432160804	1.63510001178370e-16
4.00201005025126	3.45496614672526e-16
4.03115577889447	0
4.06030150753769	9.31313911037745e-17
4.08944723618090	2.64063862716987e-16
4.11859296482412	7.48329524843798e-19
4.14773869346734	1.21870808331704e-17
4.17688442211055	2.84724690860832e-17
4.20603015075377	8.12472055544695e-18
4.23517587939698	4.97657565782821e-20
4.26432160804020	1.84004277007774e-17
4.29346733668342	1.89945448194342e-17
4.32261306532663	6.42674917971387e-19
4.35175879396985	2.55740693527283e-18
4.38090452261307	0
4.41005025125628	0
4.43919597989950	1.05245359282219e-18
4.46834170854271	7.16381137904653e-19
4.49748743718593	2.64561384908249e-18
4.52663316582915	0
4.55577889447236	1.78173696391380e-19
4.58492462311558	2.08268493736272e-23
4.61407035175879	0
4.64321608040201	6.24805481208815e-22
4.67236180904523	1.31209151053851e-21
4.70150753768844	3.22253840358133e-19
4.73065326633166	3.68635233913201e-20
4.75979899497487	1.10902972914565e-20
4.78894472361809	3.74883288725289e-22
4.81809045226131	0
4.84723618090452	0
4.87638190954774	0
4.90552763819095	0
4.93467336683417	1.24961096241763e-21
4.96381909547739	1.26002438710444e-20
4.99296482412060	9.27836139595090e-21
5.02211055276382	1.90565671768689e-21
5.05125628140704	0
5.08040201005025	0
5.10954773869347	0
5.13869346733668	1.02427128067019e-24
5.16783919597990	2.08268493736272e-23
5.19698492462312	2.08268493736272e-23
5.22613065326633	6.30012193552222e-22
5.25527638190955	0
5.28442211055276	0
5.31356783919598	6.24805481208815e-22
5.34271356783920	6.24805481208815e-23
5.37185929648241	0
5.40100502512563	2.04854256134038e-24
5.43015075376884	0
5.45929648241206	0
5.48844221105528	0
5.51758793969849	0
5.54673366834171	2.08268493736272e-23
5.57587939698492	0
5.60502512562814	0
5.63417085427136	1.02427128067019e-24
5.66331658291457	0
5.69246231155779	3.22645453411109e-23
5.72160804020101	0
5.75075376884422	0
5.77989949748744	0
5.80904522613065	0
5.83819095477387	3.30410090538770e-26
5.86733668341709	3.41423760223396e-25
5.89648241206030	0
5.92562814070352	0
5.95477386934673	0
5.98391959798995	0
6.01306532663317	0
6.04221105527638	0
6.07135678391960	0
6.10050251256281	1.02427128067019e-24
6.12964824120603	0
6.15879396984925	3.30410090538770e-26
6.18793969849246	0
6.21708542713568	0
6.24623115577889	0
6.27537688442211	0
6.30452261306533	0
6.33366834170854	0
6.36281407035176	0
6.39195979899498	0
6.42110552763819	0
6.45025125628141	0
6.47939698492462	0
6.50854271356784	0
6.53768844221106	0
6.56683417085427	1.65205045269385e-26
6.59597989949749	0
6.62512562814070	0
6.65427135678392	0
6.68341708542714	0
6.71256281407035	0
6.74170854271357	0
6.77085427135678	0
6.80000000000000	5.24460461172652e-28
};
  \addlegendentry{$\emax=528$};
  


\end{axis}

\begin{axis}[name=insetfig2,axis background/.style={fill=gray!2!white},draw,tiny,anchor=south east, at={(outset.north west)},yshift=-3.65cm,xshift=7.15cm,
width=0.67\columnwidth,
% grid=major,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
% axis background/.style={fill=white},
% ytick={3},
ticks = none,
% xticklabels={2.25,2.5,2.75,3},
]

\node[draw=none] at (0.03,0.02) {\scalebox{0.7}{\input{EmaxKmaxPlane_n64.tikz}}};

\end{axis}

\end{tikzpicture}
